Neural Networks for Encoding Dynamic Security-Constrained Optimal Power Flow

This paper introduces a framework to capture previously intractable optimization constraints and transform them to a mixed-integer linear program, through the use of neural networks. We encode the feasible space of optimization problems characterized by both tractable and intractable constraints, e.g. differential equations, to a neural network. Leveraging an exact mixed-integer reformulation of neural networks, we solve mixed-integer linear programs that accurately approximate solutions to the originally intractable non-linear optimization problem. We apply our methods to the AC optimal power flow problem (AC-OPF), where directly including dynamic security constraints renders the AC-OPF intractable. Our proposed approach has the potential to be significantly more scalable than traditional approaches. We demonstrate our approach for power system operation considering N-1 security and small-signal stability, showing how it can efficiently obtain cost-optimal solutions which at the same time satisfy both static and dynamic security constraints.

==> share_of_stable_points_vs_eps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
xmin=0,
xmax=10,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0,
ymax=100,
ylabel={Share (\%)},
 axis y line*=left,
grid style={black},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dashed, line width=1.5pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
0	52.8\\
1	52.8\\
2	52.8\\
3	70.4\\
4	75.2\\
5	76.8\\
6	84\\
7	84\\
8	100\\
9	100\\
10	100\\
};

\end{axis}
%\addlegendentry{share of stable instances}
\begin{axis}[
width=7cm,
height=4cm,
xmin=0,
xmax=10,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
  axis y line*=right,
  axis x line=none,
  ymin=2940, ymax=2960,
  ylabel= Cost (\$),
]
\addplot [color=blue, dotted, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2942.83\\
1	2943.88\\
2	2944.86\\
3	2945.85\\
4	2946.83\\
5	2947.82\\
6	2948.80\\
7	2949.78\\
8	2950.76\\
9	2951.73\\
10	2952.71\\
};


\end{axis}
%\addlegendentry{Obj. value}
\end{tikzpicture}%
